A Framework for Graph Node Symmetric Quantification under Dataset Shift

Graph node quantification is the supervised learning task of estimating the prevalence of different classes within an arbitrary sample of unlabelled nodes from a graph, subject to some form of dataset shift. Existing approaches to graph node quantification typically follow the standard aggregative paradigm, i.e., they use labelled nodes from the graph to train an intermediate node classifier, and obtain an estimated class distribution for the sample by aggregating the classifier's predictions for the individual nodes and then correcting the result via some adjustment strategy that accounts for dataset shift. In this work we propose a framework for graph node quantification that does away with both node-level supervision, since its training phase only requires node samples labelled by their class distribution, and node-level predictions, since it estimates class prevalence values directly, without the need of any intermediate node classifier. The framework thus allows symmetric quantification, since (unlike in standard ``asymmetric'' quantification methods) the labelled items used for training and the unlabelled items on which predictions must be issued are of the same type (i.e., node samples). This framework (that we dub GSQ, for Graph Node Symmetric Quantification) allows building pipelines consisting of a node encoder, an embedding pooler, a prevalence predictor, and an optional post-hoc scaling step. These components can be instantiated by choosing from different trainable and reservoir-based encoders, different pooling operators, and different prediction objectives. We evaluate the GSQ framework on binary and multi-class datasets with different levels of homophily, under prior probability shift and under structural covariate shift.

==> aggregative-framework.tex <==
% Requires \usetikzlibrary{positioning,fit,backgrounds,arrows.meta}.

\begin{tikzpicture}[
  font=\sffamily\small,
  framework box/.style={
    rectangle,
    rounded corners=4pt,
    line width=0.8pt,
    minimum width=.26\linewidth,
    text width=.225\linewidth,
    minimum height=76pt,
    inner xsep=6pt,
    inner ysep=6pt,
    align=center,
    anchor=center,
    text={rgb,255:red,51;green,51;blue,51},
    fill opacity=1,
    text opacity=1
  },
  flow arrow/.style={
    draw={rgb,255:red,102;green,102;blue,102},
    line width=1pt,
    -{Latex[length=4.5pt,width=3.5pt]},
    shorten <=3pt,
    shorten >=3pt
  },
  query arrow/.style={
    draw={rgb,255:red,200;green,140;blue,80},
    line width=1pt,
    -{Latex[length=4.5pt,width=3.5pt]},
    shorten <=3pt,
    shorten >=3pt
  },
  group label/.style={
    inner sep=0pt,
    font=\sffamily\bfseries\small
  }
]

% Graph-level inference
\node[framework box,
  draw={rgb,255:red,105;green,95;blue,150},
  fill={rgb,255:red,239;green,237;blue,247}
] (graph) {
  \textbf{Input graph}\\[9pt]
  $(\mathcal V_L\cup\mathcal V_U,\mathcal E)$\\[6pt]
  $(\mathbf X,\mathbf A)$
};

\node[framework box,right=.06\linewidth of graph,
  draw={rgb,255:red,80;green,140;blue,200},
  fill={rgb,255:red,231;green,239;blue,247}
] (encoder) {
  \textbf{Node encoder}\\[10pt]
  $\mathbf H
    =\component{enc}_{\omega}
      (\mathbf X,\mathbf A)$
};

\node[framework box,right=.06\linewidth of encoder,
  draw={rgb,255:red,80;green,140;blue,200},
  fill={rgb,255:red,231;green,239;blue,247}
] (classifier) {
  \textbf{Node classifier}\\[10pt]
  $\widehat{\mathbf Y}
    =\component{clf}_{\psi}(\mathbf H)$
};

% Sample-level inference
\node[framework box,below=44pt of classifier,
  draw={rgb,255:red,180;green,120;blue,140},
  fill={rgb,255:red,245;green,236;blue,239}
] (quantifier) {
  \textbf{Aggregative quantifier}\\[8pt]
  $\begin{gathered}
    \widehat{\mathbf p}_{\sigma}
      =q(\widehat{\mathbf Y}_{\sigma})\\[3pt]
    \widehat{\mathbf Y}_{\sigma}
      =\{\widehat{\mathbf y}_v\mid v\in\sigma\}
  \end{gathered}$
};

\node[framework box,left=.06\linewidth of quantifier,
  draw={rgb,255:red,200;green,140;blue,80},
  fill={rgb,255:red,247;green,239;blue,231}
] (sample) {
  \textbf{Query sample}\\[10pt]
  $\sigma\subseteq\mathcal V_U$
};

\node[framework box,right=.06\linewidth of quantifier,
  draw={rgb,255:red,120;green,180;blue,140},
  fill={rgb,255:red,236;green,245;blue,239}
] (output) {
  \textbf{Class-prevalence}\\
  \textbf{estimate}\\[10pt]
  $\widehat{\mathbf p}_{\sigma}
    \in\Delta^{|\mathcal Y|-1}$
};

% Background groups
\begin{scope}[on background layer]
  \node[
    rectangle,
    rounded corners=7pt,
    draw=none,
    fill={rgb,255:red,233;green,240;blue,247},
    fit=(encoder)(classifier),
    inner xsep=7pt,
    inner ysep=16pt,
    outer sep=0pt
  ] (graphphase) {};

  \node[
    rectangle,
    rounded corners=7pt,
    draw=none,
    fill={rgb,255:red,247;green,233;blue,237},
    fit=(quantifier),
    inner xsep=7pt,
    inner ysep=16pt,
    outer sep=0pt
  ] (samplephase) {};
\end{scope}

% Group labels
\node[group label,
  anchor=south,
  text={rgb,255:red,55;green,105;blue,155}
] at ([yshift=5pt]graphphase.north) {
  Graph-level inference
};

\node[group label,
  anchor=north,
  text={rgb,255:red,145;green,75;blue,100}
] (samplelabel) at ([yshift=-5pt]samplephase.south) {
  Sample-level inference
};

% Graph-level flow
\draw[flow arrow]
  (graph.east) -- (encoder.west);

\draw[flow arrow]
  (encoder.east) -- (classifier.west);

% Transition to sample-level inference
\draw[flow arrow]
  (classifier.south) -- (quantifier.north);

% Query and output flow
\draw[query arrow]
  (sample.east) -- (quantifier.west);

\draw[flow arrow]
  (quantifier.east) -- (output.west);

% Bottom padding
\path ([yshift=-18pt]samplelabel.south)
  node[inner sep=0pt,outer sep=0pt] {};

\end{tikzpicture}

==> non-aggregative-framework.tex <==
% Requires \usetikzlibrary{positioning,fit,backgrounds,arrows.meta}.

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  framework box/.style={
    rectangle,
    rounded corners=4pt,
    line width=0.8pt,
    minimum width=.205\linewidth,
    text width=.18\linewidth,
    minimum height=66pt,
    inner xsep=5pt,
    inner ysep=5pt,
    align=center,
    anchor=center,
    text={rgb,255:red,51;green,51;blue,51},
    fill opacity=1,
    text opacity=1
  },
  flow arrow/.style={
    draw={rgb,255:red,102;green,102;blue,102},
    line width=1pt,
    -{Latex[length=4.5pt,width=3.5pt]},
    shorten <=3pt,
    shorten >=3pt
  },
  query arrow/.style={
    draw={rgb,255:red,200;green,140;blue,80},
    line width=1pt,
    -{Latex[length=4.5pt,width=3.5pt]},
    shorten <=3pt,
    shorten >=3pt
  },
  group label/.style={
    inner sep=0pt,
    font=\sffamily\bfseries\footnotesize
  }
]

% Graph-level input
\node[framework box,
  draw={rgb,255:red,105;green,95;blue,150},
  fill={rgb,255:red,239;green,237;blue,247}
] (graph) {
  \textbf{Input graph}\\[7pt]
  $(\mathcal V_L\cup\mathcal V_U,\mathcal E)$\\[4pt]
  $(\mathbf X,\mathbf A)$
};

% Graph-level model
\node[framework box,right=.04\linewidth of graph,
  draw={rgb,255:red,80;green,140;blue,200},
  fill={rgb,255:red,231;green,239;blue,247}
] (encoder) {
  \textbf{Node encoder}\\[9pt]
  $\mathbf H=\component{enc}_{\omega}(\mathbf X,\mathbf A)$
};

% Sample-level model
\node[framework box,below=38pt of encoder,
  draw={rgb,255:red,180;green,120;blue,140},
  fill={rgb,255:red,245;green,236;blue,239}
] (pooler) {
  \textbf{Node pooler}\\[9pt]
  $\mathbf h_{\sigma}
    =\component{pool}_{\phi}(\mathbf H_{\sigma})$
};

\node[framework box,right=.04\linewidth of pooler,
  draw={rgb,255:red,180;green,120;blue,140},
  fill={rgb,255:red,245;green,236;blue,239}
] (predictor) {
  \textbf{Prevalence predictor}\\[9pt]
  $\widetilde{\mathbf p}_{\sigma}
    =\component{pred}_{\theta}(\mathbf h_{\sigma})$
};

\node[framework box,right=.04\linewidth of predictor,
  draw={rgb,255:red,180;green,120;blue,140},
  fill={rgb,255:red,245;green,236;blue,239}
] (refiner) {
  \textbf{Post-hoc scaling}\\
  \textit{(optional)}\\[6pt]
  $\widehat{\mathbf p}_{\sigma}
    =\component{scal}_{\gamma}(\widetilde{\mathbf p}_{\sigma})$
};

% Query sample
\node[framework box,left=.04\linewidth of pooler,
  draw={rgb,255:red,200;green,140;blue,80},
  fill={rgb,255:red,247;green,239;blue,231}
] (sample) {
  \textbf{Query sample}\\[9pt]
  $\sigma\subseteq\mathcal V_U$
};

% Output, aligned above the refiner
\node[framework box,above=38pt of refiner,
  draw={rgb,255:red,120;green,180;blue,140},
  fill={rgb,255:red,236;green,245;blue,239}
] (output) {
  \textbf{Class-prevalence}\\
  \textbf{estimate}\\[7pt]
  $\widehat{\mathbf p}_{\sigma}
    \in\Delta^{|\mathcal Y|-1}$
};

% Background groups
\begin{scope}[on background layer]
  \node[
    rectangle,
    rounded corners=7pt,
    draw=none,
    fill={rgb,255:red,233;green,240;blue,247},
    fit=(encoder),
    inner xsep=6pt,
    inner ysep=14pt,
    outer sep=0pt
  ] (graphphase) {};

  \node[
    rectangle,
    rounded corners=7pt,
    draw=none,
    fill={rgb,255:red,247;green,233;blue,237},
    fit=(pooler)(predictor)(refiner),
    inner xsep=6pt,
    inner ysep=14pt,
    outer sep=0pt
  ] (samplephase) {};
\end{scope}

% Group labels
\node[group label,
  anchor=south,
  text={rgb,255:red,55;green,105;blue,155}
] at ([yshift=5pt]graphphase.north) {
  Graph-level inference
};

\node[group label,
  anchor=north,
  text={rgb,255:red,145;green,75;blue,100}
] (samplephaselabel) at ([yshift=-5pt]samplephase.south) {
  Sample-level inference
};

% Inference flow
\draw[flow arrow]
  (graph.east) -- (encoder.west);

\draw[flow arrow]
  (encoder.south) -- (pooler.north);

\draw[query arrow]
  (sample.east) -- (pooler.west);

\draw[flow arrow]
  (pooler.east) -- (predictor.west);

\draw[flow arrow]
  (predictor.east) -- (refiner.west);

\draw[flow arrow]
  (refiner.north) -- (output.south);

% Bottom padding
\path ([yshift=-18pt]samplephaselabel.south)
  node[inner sep=0pt,outer sep=0pt] {};

\end{tikzpicture}

==> shiftA.tex <==
\begin{tikzpicture}[x=1mm,y=1mm]
  \definecolor{classblue}{HTML}{72A6D3}
  \definecolor{classred}{HTML}{CC6677}
  \definecolor{classgreen}{HTML}{228833}
  \definecolor{edgegray}{HTML}{AEB5BF}
  \definecolor{ink}{HTML}{111827}

  \path[use as bounding box] (0,0) rectangle (86,76);

  \begin{scope}[
    edge/.style={draw=edgegray,line width=0.55pt,line cap=round},
    node/.style={circle,minimum size=4.4mm,inner sep=0pt,draw=white,line width=0.6pt},
    member/.style={circle,minimum size=6.6mm,inner sep=0pt,draw=ink,line width=0.75pt}
  ]
    % Graph edges
    \draw[edge] (10,61)--(25,70)--(42,60)--(59,70)--(75,57);
    \draw[edge] (10,61)--(16,43)--(31,47)--(42,60);
    \draw[edge] (25,70)--(31,47)--(50,40)--(59,70);
    \draw[edge] (75,57)--(70,39)--(50,40);
    \draw[edge] (16,43)--(8,24)--(25,21)--(31,47);
    \draw[edge] (31,47)--(25,21)--(45,16)--(50,40);
    \draw[edge] (50,40)--(45,16)--(66,21)--(70,39);
    \draw[edge] (8,24)--(18,3)--(38,3)--(45,16);
    \draw[edge] (45,16)--(38,3)--(60,2)--(66,21);

    % Nodes; fill color denotes class
    \node[node,fill=classblue]  at (10,61) {};
    \node[node,fill=classred]   at (25,70) {};
    \node[node,fill=classgreen] at (42,60) {};
    \node[node,fill=classblue]  at (59,70) {};
    \node[node,fill=classred]   at (75,57) {};
    \node[node,fill=classgreen] at (16,43) {};
    \node[node,fill=classblue]  at (31,47) {};
    \node[node,fill=classred]   at (50,40) {};
    \node[node,fill=classgreen] at (70,39) {};
    \node[node,fill=classblue]  at (8,24) {};
    \node[node,fill=classred]   at (25,21) {};
    \node[node,fill=classgreen] at (45,16) {};
    \node[node,fill=classblue]  at (66,21) {};
    \node[node,fill=classgreen] at (18,3) {};
    \node[node,fill=classblue]  at (38,3) {};
    \node[node,fill=classred]   at (60,2) {};

    % Queried bag: graph-distant nodes selected by target prevalence
    \node[member] at (10,61) {};
    \node[member] at (42,60) {};
    \node[member] at (16,43) {};
    \node[member] at (50,40) {};
    \node[member] at (8,24) {};
    \node[member] at (45,16) {};
    \node[member] at (38,3) {};
    \node[member] at (60,2) {};
  \end{scope}
\end{tikzpicture}


==> shiftB.tex <==
\begin{tikzpicture}[x=1mm,y=1mm]
  \definecolor{classblue}{HTML}{72A6D3}
  \definecolor{classred}{HTML}{CC6677}
  \definecolor{classgreen}{HTML}{228833}
  \definecolor{edgegray}{HTML}{AEB5BF}
  \definecolor{ink}{HTML}{111827}
  \definecolor{traversal}{HTML}{B7791F}

  \path[use as bounding box] (0,0) rectangle (86,76);

  \begin{scope}[
    edge/.style={draw=edgegray,line width=0.55pt,line cap=round},
    node/.style={circle,minimum size=4.4mm,inner sep=0pt,draw=white,line width=0.6pt},
    member/.style={circle,minimum size=6.6mm,inner sep=0pt,draw=ink,line width=0.75pt},
    traversed/.style={draw=traversal,line width=2.2pt,line cap=round,line join=round}
  ]
    % Graph edges
    \draw[edge] (10,61)--(25,70)--(42,60)--(59,70)--(75,57);
    \draw[edge] (10,61)--(16,43)--(31,47)--(42,60);
    \draw[edge] (25,70)--(31,47)--(50,40)--(59,70);
    \draw[edge] (75,57)--(70,39)--(50,40);
    \draw[edge] (16,43)--(8,24)--(25,21)--(31,47);
    \draw[edge] (31,47)--(25,21)--(45,16)--(50,40);
    \draw[edge] (50,40)--(45,16)--(66,21)--(70,39);
    \draw[edge] (8,24)--(18,3)--(38,3)--(45,16);
    \draw[edge] (45,16)--(38,3)--(60,2)--(66,21);

    % BFS traversal tree from the seed; edges are undirected.
    \draw[traversed] (31,47)--(16,43);
    \draw[traversed] (31,47)--(50,40);
    \draw[traversed] (31,47)--(25,21)--(45,16)--(38,3);

    % Nodes; fill color denotes class
    \node[node,fill=classblue]  at (10,61) {};
    \node[node,fill=classred]   at (25,70) {};
    \node[node,fill=classgreen] at (42,60) {};
    \node[node,fill=classblue]  at (59,70) {};
    \node[node,fill=classred]   at (75,57) {};
    \node[node,fill=classgreen] at (16,43) {};
    \node[node,fill=classblue]  at (31,47) {};
    \node[node,fill=classred]   at (50,40) {};
    \node[node,fill=classgreen] at (70,39) {};
    \node[node,fill=classblue]  at (8,24) {};
    \node[node,fill=classred]   at (25,21) {};
    \node[node,fill=classgreen] at (45,16) {};
    \node[node,fill=classblue]  at (66,21) {};
    \node[node,fill=classgreen] at (18,3) {};
    \node[node,fill=classblue]  at (38,3) {};
    \node[node,fill=classred]   at (60,2) {};

    % Unique eligible nodes reached from the seed
    \node[member] at (16,43) {};
    \node[member] at (31,47) {};
    \node[member] at (50,40) {};
    \node[member] at (25,21) {};
    \node[member] at (45,16) {};
    \node[member] at (38,3) {};

    % Seed
    \fill[ink] (31,47) circle[radius=1mm];
  \end{scope}
\end{tikzpicture}


==> shiftC.tex <==
\begin{tikzpicture}[x=1mm,y=1mm]
  \definecolor{classblue}{HTML}{72A6D3}
  \definecolor{classred}{HTML}{CC6677}
  \definecolor{classgreen}{HTML}{228833}
  \definecolor{edgegray}{HTML}{AEB5BF}
  \definecolor{ink}{HTML}{111827}
  \definecolor{walk}{HTML}{76558F}

  \path[use as bounding box] (0,0) rectangle (86,76);

  \begin{scope}[
    edge/.style={draw=edgegray,line width=0.55pt,line cap=round},
    node/.style={circle,minimum size=4.4mm,inner sep=0pt,draw=white,line width=0.6pt},
    member/.style={circle,minimum size=6.6mm,inner sep=0pt,draw=ink,line width=0.75pt}
  ]
    % Graph edges
    \draw[edge] (10,61)--(25,70)--(42,60)--(59,70)--(75,57);
    \draw[edge] (10,61)--(16,43)--(31,47)--(42,60);
    \draw[edge] (25,70)--(31,47)--(50,40)--(59,70);
    \draw[edge] (75,57)--(70,39)--(50,40);
    \draw[edge] (16,43)--(8,24)--(25,21)--(31,47);
    \draw[edge] (31,47)--(25,21)--(45,16)--(50,40);
    \draw[edge] (50,40)--(45,16)--(66,21)--(70,39);
    \draw[edge] (8,24)--(18,3)--(38,3)--(45,16);
    \draw[edge] (45,16)--(38,3)--(60,2)--(66,21);

    % Stochastic crawl; draw before nodes so nodes remain visible
    \draw[
      walk,
      line width=2.2pt,
      line cap=round,
      line join=round
    ]
      (25,70)--(42,60)--(31,47)--(50,40)--(45,16)--
      (25,21)--(8,24)--(18,3)--(38,3)--(45,16)--(66,21);

    % Nodes; fill color denotes class
    \node[node,fill=classblue]  at (10,61) {};
    \node[node,fill=classred]   at (25,70) {};
    \node[node,fill=classgreen] at (42,60) {};
    \node[node,fill=classblue]  at (59,70) {};
    \node[node,fill=classred]   at (75,57) {};
    \node[node,fill=classgreen] at (16,43) {};
    \node[node,fill=classblue]  at (31,47) {};
    \node[node,fill=classred]   at (50,40) {};
    \node[node,fill=classgreen] at (70,39) {};
    \node[node,fill=classblue]  at (8,24) {};
    \node[node,fill=classred]   at (25,21) {};
    \node[node,fill=classgreen] at (45,16) {};
    \node[node,fill=classblue]  at (66,21) {};
    \node[node,fill=classgreen] at (18,3) {};
    \node[node,fill=classblue]  at (38,3) {};
    \node[node,fill=classred]   at (60,2) {};

    % Unique eligible nodes visited by the crawl
    \node[member] at (25,70) {};
    \node[member] at (42,60) {};
    \node[member] at (31,47) {};
    \node[member] at (50,40) {};
    \node[member] at (45,16) {};
    \node[member] at (25,21) {};
    \node[member] at (8,24) {};
    \node[member] at (18,3) {};
    \node[member] at (38,3) {};
    \node[member] at (66,21) {};

    % Seed
    \fill[ink] (25,70) circle[radius=1mm];

    % Real arrowheads centered on each traversed edge. Since TikZ positions an
    % arrow by its tip, each tip is advanced by half the arrowhead length so
    % that the arrowhead body, rather than its tip, is centered on the edge.
    \begin{scope}[
      direction/.style={
        draw=walk,
        line width=2.2pt,
        line cap=round,
        -{Latex[length=4.6mm,width=3.4mm]}
      }
    ]
      \draw[direction] (30.05,67.03) -- (35.48,63.83);
      \draw[direction] (39.08,56.55) -- (35.01,51.75);
      \draw[direction] (36.75,44.88) -- (42.66,42.70);
      \draw[direction] (48.32,31.92) -- (47.03,25.75);
      \draw[direction] (38.88,17.53) -- (32.77,19.06);
      \draw[direction] (20.44,21.80) -- (14.24,22.90);
      \draw[direction] (11.28,17.11) -- (13.99,11.42);
      \draw[direction] (24,3) -- (30.3,3);
      \draw[direction] (39.60,5.98) -- (42.59,11.53);
      \draw[direction] (51.61,17.57) -- (57.74,19.03);
    \end{scope}
  \end{scope}
\end{tikzpicture}

